Stackelberg-Nash controllability for a multi-objective Stefan problem

We investigate a hierarchical control problem for a one-dimensional Stefan system with localized distributed controls. The setting combines a Stackelberg strategy with a Nash equilibrium among multiple followers, yielding a multi-objective free-boundary problem. The interaction between the hierarchical control and the moving interface results in a nonlinear optimality system, and we show that the original problem reduces to the null controllability of this optimality system. Under suitable geometric conditions on the control regions, we establish a local null controllability result. The proof relies on an observability inequality for a linearized system, obtained through Carleman estimates adapted to the presence of a moving boundary. These results constitute, to the best of our knowledge, the first treatment of a Stefan system within a Stackelberg-Nash framework.

==> Figures/Changeofvariable.tex <==
\begin{tikzpicture}[scale=0.7]

% ======================================
\begin{scope}

% ======= Região cinza entre eixo y e curva ℓ ========
\fill[gray!10]
  (0,0)
  -- (4.5,0)
  .. controls (4.9,1.2) and (5.1,0.5) .. (5.5,2.0)
  .. controls (5.9,3.2) and (6.3,2.8) .. (6.5,4.0)
  -- (0,4.0)
  -- cycle;

% ======= Região azul clara entre ℓ_* e curva ℓ ========
\fill[blue!5]
  (3.3,0)
  -- (4.5,0)
  .. controls (4.9,1.2) and (5.1,0.5) .. (5.5,2.0)
  .. controls (5.9,3.2) and (6.3,2.8) .. (6.5,4.0)
  -- (3.3,4.0)
  -- cycle;

% ======= Região amarela clara entre curva \ell e ponto B ========
\fill[gray!10]
  (4.5,0)
  .. controls (4.9,1.2) and (5.1,0.5) .. (5.5,2.0)
  .. controls (5.9,3.2) and (6.3,2.8) .. (6.5,4.0)
  -- (6.5,0)
  -- cycle;  

% Curva ℓ
\draw[thick, blue]
  (4.5,0) 
  .. controls (4.9,1.2) and (5.1,0.5) .. (5.5,2.0)
  .. controls (5.9,3.2) and (6.3,2.8) .. (6.5,4.0);
\node at (6.0,2.0) {$\ell$};

% Reta vertical em L_*
%\draw[dashed, thick] (3.9,0) -- (3.9,4);
\draw[dashed, thick, red] (3.3,0) -- (3.3,4);

% Pontos L* e L0
\draw (3.3,0) node[below] {$\ell^{*}$} node[circle,fill,inner sep=1pt] {};
%\draw (3.9,0) node[below] {$\ell^{*}$} node[circle,fill,inner sep=1pt] {};
\draw (4.5,0) node[below] {$\ell_0$} node[circle,fill,inner sep=1pt] {};

% Linha reta do final da curva até o eixo x
\draw[dashed] (6.5,4.0) -- (6.5,0);

% Ponto B no eixo x
\draw (6.5,0) node[below] {$B$} node[circle,fill,inner sep=1pt] {};

% =================== Adicionando as regiões retangulares ===================
\fill[gray!5] (0.2,0) rectangle (1.0,4.0);
\fill[pattern=north east lines] (0.2,0) rectangle (1.0,4.0);
\fill[gray!5] (0.6,2.0) circle (0.35);
\node at (0.6,2.0) {$\mathcal{O}_0$};

\fill[gray!5] (1.2,0) rectangle (2.0,4.0);
\fill[pattern=north east lines] (1.2,0) rectangle (2.0,4.0);
\fill[gray!5] (1.6,2.0) circle (0.35);
\node at (1.6,2.0) {$\mathcal{O}_1$};

\fill[gray!5] (2.2,0) rectangle (3.0,4.0);
\fill[pattern=north east lines] (2.2,0) rectangle (3.0,4.0);
\fill[gray!5] (2.6,2.0) circle (0.35);
\node at (2.6,2.0) {$\mathcal{O}_2$};


%\fill[blue!20] (4.6,3.0) circle (0.35);
\node at (4.6,2.5) {$R_{\ell}$};

% Eixos
\draw[->] (0,0) -- (7.2,0) node[right] {$x$};
\draw[->] (0,0) -- (0,4.2) node[above] {$t$};

% Altura T e nome do cilindro
\draw (-0.1,4) node[left] {$T$};
\draw (0.1,-0.1) node[left] {$Q_{\ell}$};

% Letra (a)
%\node at (3,-0.8) {\textbf{(a)}};

\end{scope}

\begin{scope}[xshift=7.0]
  % \draw[->, thick, decorate, decoration={snake, amplitude=0.5mm, segment length=5mm}] (7.1,2) -- (8.5,2);
%\node at (7.8,2.4) {\textbf{$z,\varphi^{1},\varphi^{2}$}}; % Rótulo acima da seta 
% Letra (a)
\node at (3,-1.0) {\text{(a) Region $R_{\ell}$}};
\end{scope}

% =================== Diagrama (b) ===================
\begin{scope}[xshift=9.5cm]
% ======= Região cinza entre eixo y e curva \ell (agora uma reta em x = 4.5) ========
\fill[gray!10]
  (0,0)
  -- (4.5,0)
  -- (4.5,4.0)
  -- (0,4.0)
  -- cycle;
% ======= Região amarela clara entre reta \ell e ponto B ========
\fill[gray!10]
  (4.5,0)
  -- (4.5,4.0)
  -- (6.5,4.0)
  -- (6.5,0)
  -- cycle;
\fill[blue!5]
  (3.3,0)
  -- (3.3,4.0)
  -- (5.5,4.0)
  -- (5.5,0)
  -- cycle;
  

% Curva ℓ (reta vertical agora)
\draw[thick, blue] (5.5,0) -- (5.5,4.0);
; % ajustei a posição do rótulo

% Reta vertical em L_*
\draw[dashed, thick, red] (3.3,0) -- (3.3,4);
%\draw[dashed, thick] (3.9,0) -- (3.9,4);

% Pontos L* e L0 (L_0 e L_* atualizados)
\draw (3.3,0) node[below] {$\ell^{*}$} node[circle,fill,inner sep=1pt] {};
%\draw (3.9,0) node[below] {$\ell^{*}$} node[circle,fill,inner sep=1pt] {};
\draw (5.5,0) node[below] {$\ell_0$} node[circle,fill,inner sep=1pt] {};

% Linha reta do final da curva até o eixo x (ajustada para a nova ℓ)
\draw[dashed] (6.5,4.0) -- (6.5,0);

% Ponto B no eixo x — atualizado ou pode remover se não fizer mais sentido
\draw (6.5,0) node[below] {$B$} node[circle,fill,inner sep=1pt] {};

% =================== Adicionando as regiões retangulares ===================
\fill[gray!5] (0.2,0) rectangle (1.0,4.0);
\fill[pattern=north east lines] (0.2,0) rectangle (1.0,4.0);
\fill[gray!5] (0.6,2.0) circle (0.35);
\node at (0.6,2.0) {$\mathcal{O}_0$};

\fill[gray!5] (1.2,0) rectangle (2.0,4.0);
\fill[pattern=north east lines] (1.2,0) rectangle (2.0,4.0);
\fill[gray!5] (1.6,2.0) circle (0.35);
\node at (1.6,2.0) {$\mathcal{O}_1$};

\fill[gray!5] (2.2,0) rectangle (3.0,4.0);
\fill[pattern=north east lines] (2.2,0) rectangle (3.0,4.0);
\fill[gray!5] (2.6,2.0) circle (0.35);
\node at (2.6,2.0) {$\mathcal{O}_2$};

%\fill[blue!5] (4.6,3.0) circle (0.35);
\node at (4.6,2.5) {$R^{*}_{\ell}$};


% Eixos (por cima de tudo)
\draw[->] (0,0) -- (7.2,0) node[right] {$\xi$};
\draw[->] (0,0) -- (0,4.2) node[above] {$t$};

% Altura T
\draw (0,4) node[left] {$T$};

% Altura T
\draw (0.1,-0.1) node[left] {$Q_{\ell_{0}}$};


% Texto
% Letra (b)
\node at (3,-1.0) {\text{(b) Region $R_{\ell_{0}}$}};
\end{scope}
\end{tikzpicture}

==> Figures/Ofigure.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}
% =================== Adicionando as regiões retangulares ===================
\fill[gray!10] (0.6,0) rectangle (6.0,4.0);

% Curva ℓ
\draw[thick, blue]
  (5.0,0) 
  .. controls (4.6,1.2) and (5.1,0.5) .. (5.4,2.0)
  .. controls (5.7,3.2) and (5.9,2.8) .. (6.0,4.0);
\node at (5.7,2.0) {$\ell$};

% Reta vertical em L_*
\draw[dashed, thick] (4.5,0) -- (4.5,4);

% Reta vertical 
%\draw[dashed, thick] (6.0,0) -- (6.0,4);

% Pontos L* e L0
\draw (4.5,0) node[below] {$\ell_{*}$} node[circle,fill,inner sep=1pt] {};
\draw (5.0,0) node[below] {$\ell_0$} node[circle,fill,inner sep=1pt] {};



% Bloco 1 
\fill[pattern=north west lines, pattern color=black, ] (1.0,0) rectangle (2.4,4.0);
\fill[white] (1.6,2.5) circle (0.40);
\node at (1.6,2.5) {$\scriptstyle\mathcal{O}_{1,d}$};



% Bloco 2 
\fill[pattern=dots, pattern color=blue!90] (2.2,0) rectangle (3.0,4.0);
\draw[blue!90, thin] (2.2,0) rectangle (3.0,4.0);
\node at (2.6,-0.3) [text=blue!90] {$\mathcal{O}$};
 

% Bloco 3 
\fill[pattern=north east lines, pattern color=black] (2.8,0) rectangle (4.2,4.0);
\fill[white] (3.6,1.0) circle (0.40);
\node at (3.6,1.0) {$\scriptstyle \mathcal{O}_{2,d}$};


% Eixos
\draw[->] (0.6,0) -- (6.2,0) node[right] {$x$};
\draw[->] (0.6,0) -- (0.6,4.2) node[above] {$t$};

\node at (3,-1.0) {\text{(a)}};

\draw[blue!90, very thick] (2.2,0) -- (3.0,0);
\end{scope}


\begin{scope}[xshift=6.5cm]
% =================== Adicionando as regiões retangulares ===================
\fill[gray!10] (0.6,0) rectangle (6.0,4.0);

% Curva ℓ
\draw[thick, blue]
  (5.0,0) 
  .. controls (4.6,1.2) and (5.1,0.5) .. (5.4,2.0)
  .. controls (5.7,3.2) and (5.9,2.8) .. (6.0,4.0);
\node at (5.7,2.0) {$\ell$};

% Reta vertical em L_*
\draw[dashed, thick] (4.5,0) -- (4.5,4);


% Pontos L* e L0
%\draw (3.3,0) node[below] {$b^{*}$} node[circle,fill,inner sep=1pt] {};
\draw (4.5,0) node[below] {$\ell_{*}$} node[circle,fill,inner sep=1pt] {};
\draw (5.0,0) node[below] {$\ell_0$} node[circle,fill,inner sep=1pt] {};

% Bloco 3 
%\fill[white!25] (2.8,0) rectangle (4.0,4.0);
\fill[pattern=north east lines, pattern color=black] (2.1,0) rectangle (3.7,4.0);
%\fill[blue!5] (3.6,2.0) circle (0.35);




%\fill[gray!5] (1.6,2.0) circle (0.35);
%\node at (1.6,2.0) {$\mathcal{O}_{1,d}$};

% Bloco 2 
%\fill[white!25] (2.2,0) rectangle (3.0,4.0);
\fill[pattern=dots, pattern color=blue!90] (3.1,0) rectangle (3.9,4.0);
\draw[blue!90, thin] (3.1,0) rectangle (3.9,4.0);
%\fill[gray!5] (2.6,1.0) circle (0.35);
\node at (3.4,-0.3) [text=blue!90] {$\mathcal{O}$};
 
% Bloco 1 
%\fill[white!25] (1.6,0) rectangle (2.4,4.0);
\fill[pattern=north west lines, pattern color=black, ] (1.0,0) rectangle (3.4,4.0);
\fill[white] (1.57,2.5) circle (0.40);
\fill[white] (2.57,1.0) circle (0.40);
\node at (1.57,2.5) {$\scriptstyle\mathcal{O}_{1,d}$};
\node at (2.57,1.0) {$\scriptstyle\mathcal{O}_{2,d}$};


%\fill[pattern=crosshatch, pattern color=blue!30] (2.21,0) rectangle (2.399,4.0);
%\fill[pattern=crosshatch, pattern color=blue!30] (2.8,0) rectangle (2.99,4.0);

%\draw[black, thin] (1.6,0) rectangle (2.4,4.0);%borda O1d
%\draw[black, thin] (2.8,0) rectangle (3.6,4.0);%borda O1d




% Eixos
\draw[->] (0.6,0) -- (6.2,0) node[right] {$x$};
\draw[->] (0.6,0) -- (0.6,4.2) node[above] {$t$};

% Altura T e nome do cilindro
%\draw (0.5,4) node[left] {$T$};
%\draw (1.2,-0.3) node[left] {$Q_{\ell}$};
\node at (3,-1.0) {\text{(b)}};

\draw[blue!90, very thick] (3.1,0) -- (3.9,0);

\end{scope}



\begin{scope}[xshift=13.0cm]
% =================== Adicionando as regiões retangulares ===================
\fill[gray!10] (0.6,0) rectangle (6.0,4.0);

% Curva ℓ
\draw[thick, blue]
  (5.0,0) 
  .. controls (4.6,1.2) and (5.1,0.5) .. (5.4,2.0)
  .. controls (5.7,3.2) and (5.9,2.8) .. (6.0,4.0);
\node at (5.7,2.0) {$\ell$};

% Reta vertical em L_*
\draw[dashed, thick] (4.5,0) -- (4.5,4);


% Pontos L* e L0
%\draw (3.3,0) node[below] {$b^{*}$} node[circle,fill,inner sep=1pt] {};
\draw (4.5,0) node[below] {$\ell_{*}$} node[circle,fill,inner sep=1pt] {};
\draw (5.0,0) node[below] {$\ell_0$} node[circle,fill,inner sep=1pt] {};



% Bloco 1 
%\fill[white!25] (1.6,0) rectangle (2.4,4.0);
\fill[pattern=north west lines, pattern color=black, ] (1.6,0) rectangle (3.8,4.0);
%\fill[white] (3.6,2.5) circle (0.45);
%\node at (3.6,2.5) {$\mathcal{O}_{1,d}$};


%\fill[gray!5] (1.6,2.0) circle (0.35);
%\node at (1.6,2.0) {$\mathcal{O}_{1,d}$};

% Bloco 2 
%\fill[white!25] (2.2,0) rectangle (3.0,4.0);
\fill[pattern=dots, pattern color=blue!90] (1.2,0) rectangle (2.0,4.0);
\draw[blue!90, thin] (1.2,0) rectangle (2.0,4.0);
%\fill[gray!5] (2.6,1.0) circle (0.35);
\node at (1.6,-0.3) [text=blue!90] {$\mathcal{O}$};
 

% Bloco 3 
%\fill[white!25] (2.8,0) rectangle (4.0,4.0);
\fill[pattern=north east lines, pattern color=black] (1.6,0) rectangle (3.8,4.0);
%\fill[blue!5] (3.6,2.0) circle (0.35);
\fill[white] (3.0,1.0) circle (0.40);
\fill[white] (3.0,3.0) circle (0.40);
\node at (3.0,1.0) {$\scriptstyle\mathcal{O}_{2,d}$};
\node at (3.0,3.0) {$\scriptstyle\mathcal{O}_{1,d}$};

%\fill[pattern=crosshatch, pattern color=blue!30] (2.21,0) rectangle (2.399,4.0);
%\fill[pattern=crosshatch, pattern color=blue!30] (2.8,0) rectangle (2.99,4.0);

%\draw[black, thin] (1.6,0) rectangle (2.4,4.0);%borda O1d
%\draw[black, thin] (2.8,0) rectangle (3.6,4.0);%borda O1d



% Eixos
\draw[->] (0.6,0) -- (6.2,0) node[right] {$x$};
\draw[->] (0.6,0) -- (0.6,4.2) node[above] {$t$};

% Altura T e nome do cilindro
%\draw (0.5,4) node[left] {$T$};
%\draw (1.2,-0.3) node[left] {$Q_{\ell}$};
\node at (3,-1.0) {\text{(c)}};
\draw[blue!90, very thick] (1.2,0) -- (2.0,0);

\end{scope}


\end{tikzpicture}

